ECRM: Efficient Fault Tolerance for Recommendation Model Training via Erasure Coding

Deep-learning-based recommendation models (DLRMs) are widely deployed to serve personalized content to users. DLRMs are large in size due to their use of large embedding tables, and are trained by distributing the model across the memory of tens or hundreds of servers. Server failures are common in such large distributed systems and must be mitigated to enable training to progress. Checkpointing is the primary approach used for fault tolerance in these systems, but incurs significant training-time overhead both during normal operation and when recovering from failures. As these overheads increase with DLRM size, checkpointing is slated to become an even larger overhead for future DLRMs, which are expected to grow in size. This calls for rethinking fault tolerance in DLRM training. We present ECRM, a DLRM training system that achieves efficient fault tolerance using erasure coding. ECRM chooses which DLRM parameters to encode, correctly and efficiently updates parities, and enables training to proceed without any pauses, while maintaining consistency of the recovered parameters. We implement ECRM atop XDL, an open-source, industrial-scale DLRM training system. Compared to checkpointing, ECRM reduces training-time overhead for large DLRMs by up to 88%, recovers from failures up to 10.3$\times$ faster, and allows training to proceed during recovery. These results show the promise of erasure coding in imparting efficient fault tolerance to training current and future DLRMs.

==> figures/background/checkpoint_overhead.tex <==
\begin{tikzpicture}[]
\pgfplotsset{label style={font=\footnotesize}, 
             tick label style={font=\footnotesize},
             legend style={font=\footnotesize},
             every non boxed x axis/.append style={x axis line style=-},
             every non boxed y axis/.append style={y axis line style=-},
             axis lines=left,
             /pgfplots/ybar legend/.style={
                /pgfplots/legend image code/.code={%
                    \draw[##1,/tikz/.cd,yshift=-0.25em]
                    (0cm,0cm) rectangle (12pt,6pt);
                },
            },
        }

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=1,
legend style={at={(0.5,1.8)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.4cm}},
tick align=outside,
tick label style={/pgf/number format/assume math mode},
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.41, xmax=2.71,
xtick={0.15,1.15,2.15},
xticklabels={44,88,176},
xlabel style={align=left},
xlabel={Embedding table\\size per server (GB)},
y grid style={gray, opacity=0.3},
ylabel style={at={(axis description cs:0.1,.5)}},
ymajorgrids,
ylabel style={align=left},
ylabel={Increase in\\training time (\%)},
ymin=0, ymax=35
]

\addlegendimage{ybar,ybar legend,draw=black,fill=color_blue_2_1};
\addlegendentry{Ckpt every 30 min.}

\addlegendimage{ybar,ybar legend,draw=black,fill=color_blue_2_0};
\addlegendentry{Ckpt every 60 min.}

\draw[draw=black,fill=color_blue_2_1] (axis cs:-0.15,0) rectangle (axis cs:0.15,\evalNormalCriteoSizeOgCkptEight);
\draw[draw=black,fill=color_blue_2_0] (axis cs:0.15,0) rectangle (axis cs:0.45,\evalNormalCriteoSizeOgCkptFour);
\draw[draw=black,fill=color_blue_2_1] (axis cs:0.85,0) rectangle (axis cs:1.15,\evalNormalCriteoSizeTwoSparseCkptEight);
\draw[draw=black,fill=color_blue_2_0] (axis cs:1.15,0) rectangle (axis cs:1.45,\evalNormalCriteoSizeTwoSparseCkptFour);
\draw[draw=black,fill=color_blue_2_1] (axis cs:1.85,0) rectangle (axis cs:2.15,\evalNormalCriteoSizeTwoSparseTwoDenseCkptEight);
\draw[draw=black,fill=color_blue_2_0] (axis cs:2.15,0) rectangle (axis cs:2.45,\evalNormalCriteoSizeTwoSparseTwoDenseCkptFour);

\end{axis}

\end{tikzpicture}


==> figures/background/checkpoint_rw_time.tex <==
\begin{tikzpicture}[]
\pgfplotsset{label style={font=\footnotesize}, 
             tick label style={font=\footnotesize},
             legend style={font=\footnotesize},
             every non boxed x axis/.append style={x axis line style=-},
             every non boxed y axis/.append style={y axis line style=-},
             axis lines=left,
             /pgfplots/ybar legend/.style={
                /pgfplots/legend image code/.code={%
                    \draw[##1,/tikz/.cd,yshift=-0.25em]
                    (0cm,0cm) rectangle (12pt,6pt);
                },
            },
        }

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=1,
legend style={at={(0.5,1.8)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.4cm}},
tick align=outside,
tick label style={/pgf/number format/assume math mode},
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.41, xmax=2.71,
xtick={0.15,1.15,2.15},
xticklabels={44, 88, 176},
xlabel style={align=left},
xlabel={Embedding table\\size per server (GB)},
y grid style={gray, opacity=0.3},
ylabel style={at={(axis description cs:0.1,.5)}},
ymajorgrids,
ylabel style={align=left},
ylabel={Time (minutes)\\},
ymin=0, ymax=12
]

\addlegendimage{ybar,ybar legend,draw=black,fill=color_blue_2_1};
\addlegendentry{Write checkpoint}

\addlegendimage{ybar,ybar legend,draw=black,fill=color_blue_2_0};
\addlegendentry{Read checkpoint}

\draw[draw=black,fill=color_blue_2_1] (axis cs:-0.15,0) rectangle (axis cs:0.15,\ckptOgWriteMinutes);
\draw[draw=black,fill=color_blue_2_0] (axis cs:0.15,0) rectangle (axis cs:0.45,\ckptOgReadMinutes);
\draw[draw=black,fill=color_blue_2_1] (axis cs:0.85,0) rectangle (axis cs:1.15,\ckptTwoSparseWriteMinutes);
\draw[draw=black,fill=color_blue_2_0] (axis cs:1.15,0) rectangle (axis cs:1.45,\ckptTwoSparseReadMinutes);
\draw[draw=black,fill=color_blue_2_1] (axis cs:1.85,0) rectangle (axis cs:2.15,\ckptTwoSparseTwoDenseWriteMinutes);
\draw[draw=black,fill=color_blue_2_0] (axis cs:2.15,0) rectangle (axis cs:2.45,\ckptTwoSparseTwoDenseReadMinutes);

\end{axis}

\end{tikzpicture}


==> figures/evaluation/eval_normal_cumulative.tex <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2, width=1cm, height=1cm, connect spies, rounded corners}]

\pgfplotsset{label style={font=\small}, 
             tick label style={font=\small},
             legend style={font=\footnotesize},
             every non boxed x axis/.append style={x axis line style=-},
             every non boxed y axis/.append style={y axis line style=-},
             axis lines=left}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=2,
legend style={at={(0.5,1.2)}, anchor=south, draw=none,
            /tikz/every even column/.append style={column sep=0.2cm}},
tick align=outside,
tick label style={/pgf/number format/assume math mode},
tick pos=left,
width=\figurewidth,
x grid style={gray, opacity=0.3},
xmajorgrids,
xmin=10, xmax=240,%
xlabel={Time (minutes)},
y grid style={gray, opacity=0.3},
ymajorgrids,
ylabel style={align=left,at={(axis description cs:0.06,.5)}},
ylabel={Sample Number},
ymin=0, ymax=6586970112
]
        \input{figures/evaluation/data/normal/criteo-4x/progress}
\end{axis}
\end{tikzpicture}

==> figures/evaluation/eval_normal_time.tex <==
\begin{tikzpicture}[]
\tikzset{
        hatch distance/.store in=\hatchdistance,
        hatch distance=5pt,
        hatch thickness/.store in=\hatchthickness,
        hatch thickness=0.5pt
    }
\pgfplotsset{label style={font=\footnotesize}, 
             tick label style={font=\footnotesize},
             legend style={font=\footnotesize},
             every non boxed x axis/.append style={x axis line style=-},
             every non boxed y axis/.append style={y axis line style=-},
             axis lines=left,
             /pgfplots/ybar legend/.style={
                /pgfplots/legend image code/.code={%
                    \draw[##1,/tikz/.cd,yshift=-0.25em]
                    (0cm,0cm) rectangle (12pt,6pt);
                },
            },
        }
        


\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=2,
legend style={at={(0.5,1.5)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.4cm}},
tick align=outside,
tick label style={/pgf/number format/assume math mode},
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.205, xmax=2.655,
xtick={0.225,1.225,2.225},%
xticklabel style={align=center},
xticklabels={220,440,880},
xlabel={\dlrm size (GB)},
y grid style={gray, opacity=0.3},
ylabel style={at={(axis description cs:0.04,.5)},align=left},
ymajorgrids,
ylabel={Increase in\\training time (\%)},
ymin=0, ymax=35
]

\addlegendimage{ybar,ybar legend,draw=black,fill=color_red_2_0,postaction={pattern=flexible hatch, pattern color=black}};
\addlegendentry{\ckptSixty}
\addlegendimage{ybar,ybar legend,draw=black,fill=color_blue_2_0};
\addlegendentry{\sysKFour}
\addlegendimage{ybar,ybar legend,draw=black,fill=color_red_2_1,postaction={pattern=flexible hatch, pattern color=black}};
\addlegendentry{\ckptThirty}
\addlegendimage{ybar,ybar legend,draw=black,fill=color_blue_2_1};
\addlegendentry{\sysKTwo}






\draw[draw=black,fill=color_red_2_0,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:-0.075,0) rectangle (axis cs:0.075,\evalNormalCriteoSizeOgCkptFour);
\draw[draw=black,fill=color_red_2_0,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:0.925,0) rectangle (axis cs:1.075,\evalNormalCriteoSizeTwoSparseCkptFour);
\draw[draw=black,fill=color_red_2_0,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:1.925,0) rectangle (axis cs:2.075,\evalNormalCriteoSizeTwoSparseTwoDenseCkptFour);

\draw[draw=black,fill=color_red_2_1,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:0.075,0) rectangle (axis cs:0.225,\evalNormalCriteoSizeOgCkptEight);
\draw[draw=black,fill=color_red_2_1,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:1.075,0) rectangle (axis cs:1.225,\evalNormalCriteoSizeTwoSparseCkptEight);
\draw[draw=black,fill=color_red_2_1,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:2.075,0) rectangle (axis cs:2.225,\evalNormalCriteoSizeTwoSparseTwoDenseCkptEight);

\draw[draw=black,fill=color_blue_2_0] (axis cs:0.225,0) rectangle (axis cs:0.375,\evalNormalCriteoSizeOgCodedServerFour);
\draw[draw=black,fill=color_blue_2_0] (axis cs:1.225,0) rectangle (axis cs:1.375,\evalNormalCriteoSizeTwoSparseCodedServerFour);
\draw[draw=black,fill=color_blue_2_0] (axis cs:2.225,0) rectangle (axis cs:2.375,\evalNormalCriteoSizeTwoSparseTwoDenseCodedServerFour);

\draw[draw=black,fill=color_blue_2_1] (axis cs:0.375,0) rectangle (axis cs:0.525,\evalNormalCriteoSizeOgCodedServerTwo);
\draw[draw=black,fill=color_blue_2_1] (axis cs:1.375,0) rectangle (axis cs:1.525,\evalNormalCriteoSizeTwoSparseCodedServerTwo);
\draw[draw=black,fill=color_blue_2_1] (axis cs:2.375,0) rectangle (axis cs:2.525,\evalNormalCriteoSizeTwoSparseTwoDenseCodedServerTwo);
\end{axis}

\end{tikzpicture}













==> figures/evaluation/eval_normal_tput.tex <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=3, width=2.2cm, height=1.0cm, connect spies, rounded corners, every spy on node/.append style={thick}}]
	


\pgfplotsset{label style={font=\small}, 
             tick label style={font=\small},
             legend style={font=\footnotesize},
             every non boxed x axis/.append style={x axis line style=-},
             every non boxed y axis/.append style={y axis line style=-},
             axis lines=left}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=2,
legend style={at={(0.5,1.2)}, anchor=south, draw=none,
            /tikz/every even column/.append style={column sep=0.2cm}},
tick align=outside,
tick label style={/pgf/number format/assume math mode},
tick pos=left,
width=\figurewidth,
x grid style={gray, opacity=0.3},
xmajorgrids,
xmin=10, xmax=240,%
xlabel={Time (minutes)},
y grid style={gray, opacity=0.3},
ymajorgrids,
ylabel style={align=left,at={(axis description cs:0.05,.5)}},
ylabel={Throughput\\(samples/sec)},
ymin=0, ymax=500000
]
        \input{figures/evaluation/data/normal/criteo-4x/tput}
        \coordinate (spypoint) at (axis cs:175,393000);
        \coordinate (magnifyglass) at (axis cs:175,160000);

\end{axis}
\spy [black,thick] on (spypoint)
  in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> figures/evaluation/eval_num_workers.tex <==
\begin{tikzpicture}
\pgfplotsset{label style={font=\footnotesize}, 
             tick label style={font=\footnotesize},
             legend style={font=\footnotesize},
             every non boxed x axis/.append style={x axis line style=-},
             every non boxed y axis/.append style={y axis line style=-},
             axis lines=left,
             /pgfplots/ybar legend/.style={
                /pgfplots/legend image code/.code={%
                    \draw[##1,/tikz/.cd,yshift=-0.25em]
                    (0cm,0cm) rectangle (12pt,6pt);
                },
            },
        }

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=3,
legend style={at={(0.5,1.4)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.2cm}},
tick align=outside,
tick label style={/pgf/number format/assume math mode},
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Number of workers},
xmin=0, xmax=25,
xtick={0,5,10,15,20,25},
y grid style={gray, opacity=0.3},
ymajorgrids,
ylabel style={align=left,at={(axis description cs:-0.05,.5)}},
ylabel={Throughput\\(batches/sec)},
ymin=0, ymax=4000,
ytick style={color=black},
]
\addplot [semithick, color_blue_2_1, mark=*, mark size=1.7, mark options={solid}]
table {%
0	0
5	824
10	1635
15	2358
20	3111
25	3751
};
\addlegendentry{\noFT}
\addplot [semithick, color_orange_2_1, mark=*, mark size=1.7, mark options={solid,fill=white}]
table {%
0	0
5	755.7622284
10	1499.601024
15	2162.727348
20	2853.369287
25	3440.369076
};
\addlegendentry{\ckptThirty}
\addplot [semithick, color_green_2_1, mark=triangle*, mark size=1.7, mark options={solid,fill=white}]
table {%
0	0
5	813
10	1596
15	2297
20	2960
25	3489
};
\addlegendentry{\sysKFour}
\end{axis}

\end{tikzpicture}


==> figures/evaluation/eval_recovery_cumulative.tex <==
    \newcommand{\recoveryProgressYmax}{1500000000}

\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2, width=1cm, height=1cm, connect spies, rounded corners}]

\pgfplotsset{label style={font=\small}, 
             tick label style={font=\small},
             legend style={font=\footnotesize},
             every non boxed x axis/.append style={x axis line style=-},
             every non boxed y axis/.append style={y axis line style=-},
             axis lines=left}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=3,
legend style={at={(0.4,1.3)}, anchor=south, draw=none,
            /tikz/every even column/.append style={column sep=0.1cm}},
tick align=outside,
tick label style={/pgf/number format/assume math mode},
tick pos=left,
width=\figurewidth,
x grid style={gray, opacity=0.3},
xmajorgrids,
xmin=1, xmax=60,%
xlabel={Time (minutes)},
y grid style={gray, opacity=0.3},
ymajorgrids,
ylabel style={align=left},
ylabel={Sample\\Number},
ymin=0, ymax=\recoveryProgressYmax%
]
        \input{figures/evaluation/data/recovery/criteo-4x/progress}


\end{axis}

\end{tikzpicture}




==> figures/evaluation/eval_recovery_time.tex <==
\begin{tikzpicture}[]
    \tikzset{
        hatch distance/.store in=\hatchdistance,
        hatch distance=5pt,
        hatch thickness/.store in=\hatchthickness,
        hatch thickness=0.5pt
    }
\pgfplotsset{label style={font=\footnotesize}, 
             tick label style={font=\footnotesize},
             legend style={font=\footnotesize},
             every non boxed x axis/.append style={x axis line style=-},
             every non boxed y axis/.append style={y axis line style=-},
             axis lines=left,
             /pgfplots/ybar legend/.style={
                /pgfplots/legend image code/.code={%
                    \draw[##1,/tikz/.cd,yshift=-0.25em]
                    (0cm,0cm) rectangle (12pt,6pt);
                },
            },
        }
        
            \makeatletter
    \pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{flexible hatch}
    {\pgfqpoint{0pt}{0pt}}
    {\pgfqpoint{\hatchdistance}{\hatchdistance}}
    {\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
    {
        \pgfsetcolor{\tikz@pattern@color}
        \pgfsetlinewidth{\hatchthickness}
        \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
        \pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}}
        \pgfusepath{stroke}
    }
    \makeatother
        
    

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=3,
legend style={at={(0.4,2.1)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.4cm}},
tick align=outside,
tick label style={/pgf/number format/assume math mode},
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.172, xmax=2.732,
xtick={0.28,1.28,2.28},
xticklabel style={align=center},
xticklabels={{\criteoOg\\\criteoOgSizeGB},{\criteoTwoSparse\\\criteoTwoSparseSizeGB},{\criteoTwoSparseTwoDense\\\criteoTwoSparseTwoDenseSizeGB}},
y grid style={gray, opacity=0.3},
ylabel style={at={(axis description cs:0.02,.5)}},
ymajorgrids,
ylabel style={align=left},
ylabel={Recovery time\\(minutes)},
ymin=0, ymax=70
]

\addlegendimage{ybar,ybar legend,draw=black,fill=color_red_3_0,postaction={pattern=flexible hatch, pattern color=black}};
\addlegendentry{\ckptSixty best}
\addlegendimage{ybar,ybar legend,draw=black,fill=color_red_3_1,postaction={pattern=flexible hatch, pattern color=black}};
\addlegendentry{\ckptSixty average}
\addlegendimage{ybar,ybar legend,draw=black,fill=color_red_3_2,postaction={pattern=flexible hatch, pattern color=black}};
\addlegendentry{\ckptSixty worst}
\addlegendimage{ybar,ybar legend,draw=black,fill=color_green_3_0,postaction={pattern=north west lines, pattern color=black}};
\addlegendentry{\ckptThirty best}
\addlegendimage{ybar,ybar legend,draw=black,fill=color_green_3_1,postaction={pattern=north west lines, pattern color=black}};
\addlegendentry{\ckptThirty average}
\addlegendimage{ybar,ybar legend,draw=black,fill=color_green_3_2,postaction={pattern=north west lines, pattern color=black}};
\addlegendentry{\ckptThirty worst}
\addlegendimage{ybar,ybar legend,draw=black,fill=color_blue_2_0};
\addlegendentry{\sysKFour}
\addlegendimage{ybar,ybar legend,draw=black,fill=color_blue_2_1};
\addlegendentry{\sysKTwo}






\draw[draw=black,fill=color_red_3_0,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:-0.04,0) rectangle (axis cs:0.04,\evalRecoveryCriteoSizeOgCkptFourBest);
\draw[draw=black,fill=color_red_3_0,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:0.96,0) rectangle (axis cs:1.04,\evalRecoveryCriteoSizeTwoSparseCkptFourBest);
\draw[draw=black,fill=color_red_3_0,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:1.96,0) rectangle (axis cs:2.04,\evalRecoveryCriteoSizeTwoSparseTwoDenseCkptFourBest);

\draw[draw=black,fill=color_red_3_1,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:0.04,0) rectangle (axis cs:0.12,\evalRecoveryCriteoSizeOgCkptFourAverage);
\draw[draw=black,fill=color_red_3_1,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:1.04,0) rectangle (axis cs:1.12,\evalRecoveryCriteoSizeTwoSparseCkptFourAverage);
\draw[draw=black,fill=color_red_3_1,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:2.04,0) rectangle (axis cs:2.12,\evalRecoveryCriteoSizeTwoSparseTwoDenseCkptFourAverage);

\draw[draw=black,fill=color_red_3_2,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:0.12,0) rectangle (axis cs:0.2,\evalRecoveryCriteoSizeOgCkptFourWorst);
\draw[draw=black,fill=color_red_3_2,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:1.12,0) rectangle (axis cs:1.2,\evalRecoveryCriteoSizeTwoSparseCkptFourWorst);
\draw[draw=black,fill=color_red_3_2,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:2.12,0) rectangle (axis cs:2.2,\evalRecoveryCriteoSizeTwoSparseTwoDenseCkptFourWorst);

\draw[draw=black,fill=color_green_3_0,postaction={pattern=north west lines, pattern color=black}] (axis cs:0.2,0) rectangle (axis cs:0.28,\evalRecoveryCriteoSizeOgCkptEightBest);
\draw[draw=black,fill=color_green_3_0,postaction={pattern=north west lines, pattern color=black}] (axis cs:1.2,0) rectangle (axis cs:1.28,\evalRecoveryCriteoSizeTwoSparseCkptEightBest);
\draw[draw=black,fill=color_green_3_0,postaction={pattern=north west lines, pattern color=black}] (axis cs:2.2,0) rectangle (axis cs:2.28,\evalRecoveryCriteoSizeTwoSparseTwoDenseCkptEightBest);

\draw[draw=black,fill=color_green_3_1,postaction={pattern=north west lines, pattern color=black}] (axis cs:0.28,0) rectangle (axis cs:0.36,\evalRecoveryCriteoSizeOgCkptEightAverage);
\draw[draw=black,fill=color_green_3_1,postaction={pattern=north west lines, pattern color=black}] (axis cs:1.28,0) rectangle (axis cs:1.36,\evalRecoveryCriteoSizeTwoSparseCkptEightAverage);
\draw[draw=black,fill=color_green_3_1,postaction={pattern=north west lines, pattern color=black}] (axis cs:2.28,0) rectangle (axis cs:2.36,\evalRecoveryCriteoSizeTwoSparseTwoDenseCkptEightAverage);

\draw[draw=black,fill=color_green_3_2,postaction={pattern=north west lines, pattern color=black}] (axis cs:0.36,0) rectangle (axis cs:0.44,\evalRecoveryCriteoSizeOgCkptEightWorst);
\draw[draw=black,fill=color_green_3_2,postaction={pattern=north west lines, pattern color=black}] (axis cs:1.36,0) rectangle (axis cs:1.44,\evalRecoveryCriteoSizeTwoSparseCkptEightWorst);
\draw[draw=black,fill=color_green_3_2,postaction={pattern=north west lines, pattern color=black}] (axis cs:2.36,0) rectangle (axis cs:2.44,\evalRecoveryCriteoSizeTwoSparseTwoDenseCkptEightWorst);

\draw[draw=black,fill=color_blue_2_0] (axis cs:0.44,0) rectangle (axis cs:0.52,\evalRecoveryCriteoSizeOgCodedServerFour);
\draw[draw=black,fill=color_blue_2_0] (axis cs:1.44,0) rectangle (axis cs:1.52,\evalRecoveryCriteoSizeTwoSparseCodedServerFour);
\draw[draw=black,fill=color_blue_2_0] (axis cs:2.44,0) rectangle (axis cs:2.52,\evalRecoveryCriteoSizeTwoSparseTwoDenseCodedServerFour);

\draw[draw=black,fill=color_blue_2_1] (axis cs:0.52,0) rectangle (axis cs:0.6,\evalRecoveryCriteoSizeOgCodedServerTwo);
\draw[draw=black,fill=color_blue_2_1] (axis cs:1.52,0) rectangle (axis cs:1.6,\evalRecoveryCriteoSizeTwoSparseCodedServerTwo);
\draw[draw=black,fill=color_blue_2_1] (axis cs:2.52,0) rectangle (axis cs:2.6,\evalRecoveryCriteoSizeTwoSparseTwoDenseCodedServerTwo);
\end{axis}

\end{tikzpicture}

==> figures/evaluation/eval_recovery_tput.tex <==
    \newcommand{\recoveryTputYmax}{450000}

\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=3, width=2cm, height=0.7cm, connect spies, rounded corners}]

\pgfplotsset{label style={font=\small}, 
             tick label style={font=\small},
             legend style={font=\footnotesize},
             every non boxed x axis/.append style={x axis line style=-},
             every non boxed y axis/.append style={y axis line style=-},
             axis lines=left}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=3,
legend style={at={(0.4,1.3)}, anchor=south, draw=none,
            /tikz/every even column/.append style={column sep=0.1cm}},
tick align=outside,
tick label style={/pgf/number format/assume math mode},
tick pos=left,
width=\figurewidth,
x grid style={gray, opacity=0.3},
xmajorgrids,
xmin=1, xmax=60,%
y grid style={gray, opacity=0.3},
ymajorgrids,
ylabel style={align=left},
ylabel={Throughput\\(samples / sec)},
ymin=-10000, ymax=\recoveryTputYmax
]

        \input{figures/evaluation/data/recovery/criteo-4x/tput}

\end{axis}

\end{tikzpicture}




